Strong averaging principle for stochastic Klein-Gordon equation with a fast oscillation

This paper investigates an averaging principle for stochastic Klein-Gordon equation with a fast oscillation arising as the solution of a stochastic reaction-diffusion equation evolving with respect to the fast time. Stochastic averaging principle is a powerful tool for studying qualitative analysis of stochastic dynamical systems with different time-scales. To be more precise, the well-posedness of mild solutions of the stochastic hyperbolic-parabolic equations is firstly established by applying the fixed point theorem and the cut-off technique. Then, under suitable conditions, we prove that there is a limit process in which the fast varying process is averaged out and the limit process which takes the form of the stochastic Klein-Gordon equation is an average with respect to the stationary measure of the fast varying process. Finally, by using the Khasminskii technique we can obtain the rate of strong convergence for the slow component towards the solution of the averaged equation.

==> (inline-0) <==
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}
\\
=\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}
+2\int_{0}^{t}(A^{\varepsilon}_{t},\mathcal{F}(A^{\varepsilon})+f(A^{\varepsilon},B^{\varepsilon}))ds
+2\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds,
\end{array}
\end{array}
\end{eqnarray*}
since
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\int_{0}^{t}(A^{\varepsilon}_{t},\mathcal{F}(A^{\varepsilon}))ds
\\=-\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}
-\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6},
\end{array}
\end{array}
\end{eqnarray*}
we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6}
\\
=\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\~~~+2\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds
+2\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|
+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|
+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|+\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\+\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|
+\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|+\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|
\\\leq C\mathbb{E}(\int_{0}^{\xi}\|A^{\varepsilon}_{t}\|^{2}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{1}{2}}
\\\leq C\mathbb{E}(\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}\int_{0}^{\xi}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{1}{2}}
\\= C\mathbb{E}[(\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|)\cdot(\int_{0}^{\xi}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{1}{2}}]
\\\leq \eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta)\mathbb{E}(\int_{0}^{\xi}\|\sigma_{1}\|_{Q_{1}}^{2}ds)
\\= \eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta,T,\sigma_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|
\\\leq C\mathbb{E}(\int_{0}^{\xi}|(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))|ds)
\\\leq C\mathbb{E}(\int_{0}^{\xi}\|A^{\varepsilon}_{t}\|\|f(A^{\varepsilon},B^{\varepsilon})\|ds)
\\\leq C\mathbb{E}(\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|\int_{0}^{\xi}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)
\\= C \mathbb{E}[(\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|)\cdot(\int_{0}^{\xi}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)]
\\\leq \eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta)\mathbb{E}(\int_{0}^{\xi}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{2}
\\= \eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta)\mathbb{E}(\int_{0}^{\xi}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{2}
\\\leq\eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta,T)\mathbb{E}\int_{0}^{\xi}\|f(A^{\varepsilon},B^{\varepsilon})\|^{2}ds
\\\leq\eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta,T)(\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}ds+\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}ds)+C(\eta,T)

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6})
\\+2\eta\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|A^{\varepsilon}_{t}\|^{2}+C(\eta,T)(\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}ds+\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}ds)+C(\eta,T,\sigma_{1}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(1+\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\~~~~~~+\mathbb{E}\int_{0}^{\xi}\|A^{\varepsilon}\|^{2}ds+\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}ds),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(1+\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}
+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}+\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}ds),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}\|^{2}ds)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}\|^{2}=\frac{2}{\varepsilon}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})dt
+\frac{1}{\varepsilon}\|\sigma_{2}\|^{2}dt
+\frac{2}{\sqrt{\varepsilon}}(B^{\varepsilon},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}(t)\|^{2}
\\=\|B^{\varepsilon}(0)\|^{2}
+\frac{2}{\varepsilon}\int_{0}^{t}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})ds
+\frac{1}{\varepsilon}\int_{0}^{t}\|\sigma_{2}\|^{2}ds+\frac{2}{\sqrt{\varepsilon}}\int_{0}^{t}(B^{\varepsilon},\sigma_{2}dW_{2})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2}
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}\int_{0}^{t}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})ds
+\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|^{2}ds
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2}
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))ds
+\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2}
=\frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|^{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
\\\leq \frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
\\= \frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2})
+\frac{2}{\varepsilon}\mathbb{E}(-(g(A^{\varepsilon},B^{\varepsilon})+g(A^{\varepsilon},0),B^{\varepsilon}))
+\frac{2}{\varepsilon}\mathbb{E}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\\leq\frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2})
+\frac{2}{\varepsilon}\mathbb{E}\|g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon},0)\|\|B^{\varepsilon}\|
+\frac{2}{\varepsilon}\mathbb{E}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\\leq\frac{-2\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}L_{g}\|B^{\varepsilon}\|^{2}
+\frac{2}{\varepsilon}\mathbb{E}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\=\frac{-2(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}
+\frac{2}{\varepsilon}(g(A^{\varepsilon},0),B^{\varepsilon}))
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2}{\varepsilon}\mathbb{E}(g(A^{\varepsilon},0),B^{\varepsilon}))
\\\leq \frac{2}{\varepsilon}\mathbb{E}\|g(A^{\varepsilon},0)\|\|B^{\varepsilon}\|

\\\leq \frac{2}{\varepsilon}\mathbb{E}C(\|A^{\varepsilon}\|+1)\|B^{\varepsilon}\|

\\= \frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|C(\|A^{\varepsilon}\|+1)

\\= \frac{C}{\varepsilon}(\mathbb{E}\|B^{\varepsilon}\|\|A^{\varepsilon}\|+\mathbb{E}\|B^{\varepsilon}\|)

\\\leq\frac{\frac{1}{2}(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon},

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2}{\varepsilon}\mathbb{E}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))

\\\leq\frac{-2(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}
+\frac{\frac{1}{2}(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}
,
\\
\\\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|^{2}\leq\frac{C}{\varepsilon}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2}
\leq\frac{-(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}
+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}
\\~~~~~~~~~~~~~~~~~=\frac{-\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}
+\frac{C}{\varepsilon}(\mathbb{E}\|A^{\varepsilon}\|^{2}+1)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2}
\\
\leq \mathbb{E}\|B^{\varepsilon}(0)\|^{2}e^{-\frac{\alpha}{\varepsilon} t}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}(\mathbb{E}\|A^{\varepsilon}(s)\|^{2}+1)ds
\\
\leq \|B_{0}\|^{2}e^{-\frac{\alpha}{\varepsilon} t}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}(\mathbb{E}\|A^{\varepsilon}(s)\|^{2}+1)ds
\\
\leq \|B_{0}\|^{2}e^{-\frac{p\alpha}{\varepsilon} t}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}ds+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2}ds
\\
\leq C(\|B_{0}\|^{2}+1)+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2}

\\
\leq C(\|B_{0}\|^{2}+1)+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon} (t-s)}[1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\mathbb{E}\int_{0}^{s}\|B^{\varepsilon}(\tau)\|^{2}d\tau]ds

\\
= C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\alpha}{\varepsilon}(t-s)}\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2}d\tau ds

\\
\leq CC(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{0}^{s}e^{-\frac{\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2}d\tau ds

\\=C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2} ds d\tau

\\=C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{\alpha}{\varepsilon}(t-s)}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2} d\tau

\\=C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+C\int_{0}^{t}\int_{0}^{\frac{t-\tau}{\varepsilon}}e^{-\alpha s}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2} d\tau

\\= C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+C\int_{0}^{t}\frac{1}{\alpha}(1-e^{-\frac{\alpha}{\varepsilon}(t-\tau)})\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2} d\tau

\\\leq C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+C \int_{0}^{t}\mathbb{E}\|B^{\varepsilon} (\tau)\|^{2} d\tau

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq \xi}\mathbb{E}\|B^{\varepsilon}(t)\|^{2}
\leq  C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}(\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6})
\\
\leq  C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2}
=(-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+
\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2})dt
+\frac{2}{\sqrt{\varepsilon}}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{2}\|B^{\varepsilon}_{x}\|^{2}
=\frac{1}{2}\|B_{0x}\|^{2}-\frac{1}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
+\frac{1}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))ds
\\~~~~~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{2\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{2}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
=\frac{1}{2}\|B_{0x}\|^{2}-\frac{1}{\varepsilon}\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{1}{\varepsilon}\int_{0}^{t}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))ds
\\~~~~~~~~~~~~~~+\frac{1}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
=-\frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2}{\varepsilon}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))
+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon}))\leq 0
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
\\=-\frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2}{\varepsilon}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))
+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\\leq-\frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2}{\varepsilon}\mathbb{E}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))
+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\\leq-\frac{ 2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}+\frac{1}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}
+\frac{1}{\varepsilon}\mathbb{E}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}+\frac{1}{\varepsilon}\mathbb{E}\|\sigma_{2}\|_{Q_{2}}^{2}

\\\leq-\frac{1}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}
+\frac{L_{g}^{2}}{\varepsilon}(\mathbb{E}\|A^{\varepsilon}\|^{2}+\mathbb{E}\|B^{\varepsilon}\|^{2})+\frac{C}{\varepsilon}

\\=-\frac{1}{\varepsilon}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}
+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2}+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}

\\\leq-\frac{1}{\varepsilon}\lambda\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{L_{g}^{2}}{\lambda\varepsilon}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}

\\=-\frac{1}{\varepsilon}(\lambda-\frac{L_{g}^{2}}{\lambda})\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}

\\=-\frac{1}{\varepsilon}(\frac{\lambda^{2}-L_{g}^{2}}{\lambda})\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}

\\=-\frac{1}{\varepsilon}(\frac{(\lambda-L_{g})(\lambda+L_{g})}{\lambda})\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
+\frac{L_{g}^{2}}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2}+\frac{C}{\varepsilon}

\\=-\frac{1}{\varepsilon}\frac{\alpha(\lambda+L_{g})}{\lambda}\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{C}{\varepsilon}(1+\mathbb{E}\|A^{\varepsilon}\|^{2})

\\=-\frac{1}{\varepsilon}\beta\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}+\frac{C}{\varepsilon}(1+\mathbb{E}\|A^{\varepsilon}\|^{2})

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}\|^{2}
\\\leq e^{-\frac{\beta}{\varepsilon}t}\mathbb{E}\|B_{0x}\|^{2}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}(1+\mathbb{E}\|A^{\varepsilon}\|^{2})ds
\\\leq C\|B_{0x}\|^{2}+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}ds
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}\|^{2}ds
\\\leq C(\|B_{0x}\|^{2}+1)
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}\|^{2}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2}
\\\leq C(\|B_{0x}\|^{2}+1)
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}\mathbb{E}\|A^{\varepsilon}\|^{2}ds
\\\leq C(\|B_{0x}\|^{2}+1)+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{\beta}{\varepsilon}(t-s)}(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})ds
\\\leq C(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|_{H^{1}}^{2})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{2}\|B^{\varepsilon}_{x}\|^{2}+\frac{1}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
=\frac{1}{2}\|B_{0x}\|^{2}
+\frac{1}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))ds
\\~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{2\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon}))\leq 0
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
~~~\frac{1}{2}\|B^{\varepsilon}_{x}\|^{2}+\frac{1}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\\leq\frac{1}{2}\|B_{0x}\|^{2}
+\frac{1}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))ds
+\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})+\frac{1}{2\varepsilon}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\frac{1}{\sqrt{\varepsilon}}\int_{0}^{t}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})|
\\\leq \frac{1}{2\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}ds+\frac{ C(T,\sigma_{2})}{\varepsilon}
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}|\frac{1}{\varepsilon}\int_{0}^{t}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))ds|
\\\leq \frac{1}{2\varepsilon}\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}ds
+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{2}\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|B^{\varepsilon}_{x}\|^{2}
\leq\frac{1}{2}\|B_{0x}\|^{2}
+\frac{ C}{\varepsilon}\mathbb{E}\int_{0}^{\xi}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}dt+\frac{ C}{\varepsilon},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq \xi}\|B^{\varepsilon}_{x}\|^{2}
\leq
\frac{ C}{\varepsilon}(1+\|A_{0}\|_{H^{1}}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|_{H^{1}}^{2}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\\leq\frac{1}{2}\|B_{0x}\|^{2}
+\frac{1}{\varepsilon}\int_{0}^{t}\mathbb{E}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))ds
+\frac{1}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon}))\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\\leq\frac{1}{2}\|B_{0x}\|^{2}
+\frac{1}{\varepsilon}\int_{0}^{t}\mathbb{E}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))ds
+\frac{1}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|\sigma_{2}\|_{Q_{2}}^{2}ds
\\\leq\frac{C}{\varepsilon}(1+ \|A_{0}\|_{H^{1}(I)}^{2}+\|B_{0}\|_{H^{1}(I)}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6}+\|B_{0}\|^{2})
+\frac{1}{2\varepsilon}\int_{0}^{t}\mathbb{E}\|B^{\varepsilon}_{xx}\|^{2}ds

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{1}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\leq\frac{C}{\varepsilon}(1+ \|A_{0}\|_{H^{1}(I)}^{2}+\|B_{0}\|_{H^{1}(I)}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6})

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{\xi}\|B^{\varepsilon}_{xx}\|^{2}dt
\leq C (1+ \|A_{0}\|_{H^{1}(I)}^{2}+\|B_{0}\|_{H^{1}(I)}^{2}+\|A_{1}\|^{2}+\|A_{0}\|_{L^{4}(I)}^{4}+\|A_{0}\|_{L^{6}(I)}^{6})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)<+\infty\})
\\=\lim\limits_{T\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)\leq T\})
\\=\lim\limits_{T\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega|  \tau(\omega)=\tau_{\infty}(\omega)\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega|  \tau_{R}(\omega)\leq\tau(\omega)\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}\geq \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau_{R}}}\})
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\mathbb{P}(\{\omega\in \Omega| \|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}\geq R\})
\\\leq\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\frac{\mathbb{\mathbb{E}}\|(A^{\varepsilon},B^{\varepsilon})\|_{Y_{\tau}}^{p}}{R^{p}}
\\=\lim\limits_{T\rightarrow +\infty}\lim\limits_{R\rightarrow +\infty}\frac{\|(A^{\varepsilon},B^{\varepsilon})\|_{X_{p,\tau}}^{p}}{R^{p}}
\\=0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{P}(\{\omega\in \Omega| \tau_{\infty}(\omega)=+\infty\})=1,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\leq  C,
\\
\sup\limits_{0\leq t\leq T}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p} \leq  C,
\\
\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}_{x}\|^{2p}dt \leq  C,
\end{array}

==> (inline-1) <==
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}
\\
=\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}
+2\int_{0}^{t}(A^{\varepsilon}_{t},\mathcal{F}(A^{\varepsilon})+f(A^{\varepsilon},B^{\varepsilon}))ds
+2\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds,
\end{array}
\end{array}
\end{eqnarray*}
since
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\int_{0}^{t}(A^{\varepsilon}_{t},\mathcal{F}(A^{\varepsilon}))ds
\\=-\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}
-\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6},
\end{array}
\end{array}
\end{eqnarray*}
we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|A^{\varepsilon}_{x}(t)\|^{2}+\|A^{\varepsilon}_{t}(t)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4}+\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6}
\\
=\|A^{\varepsilon}_{x}(0)\|^{2}+\|A^{\varepsilon}_{t}(0)\|^{2}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6}
\\~~~+2\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds
+2\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})+\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\frac{1}{4}\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\frac{1}{6}\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(p)(\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\frac{1}{4}\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\frac{1}{6}\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p}
\\+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|^{p}
+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|^{p}+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|^{p}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(p)(\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p}
\\+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|^{p}
+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|^{p}+\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|^{p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(p)(\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p}
\\+\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|^{p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|^{p}+\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}\|\sigma_{1}\|_{Q_{1}}^{2}ds|^{p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},\sigma_{1}dW_{1})|^{p}
\\\leq C(p)\mathbb{E}(\int_{0}^{T}\|A^{\varepsilon}_{t}\|^{2}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{p}{2}}
\\\leq C(p)\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2}\int_{0}^{T}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{p}{2}}
\\= C(p)\mathbb{E}[(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{p})\cdot(\int_{0}^{T}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{\frac{p}{2}}]
\\\leq \eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta)\mathbb{E}(\int_{0}^{T}\|\sigma_{1}\|_{Q_{1}}^{2}ds)^{p}
\\= \eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta,T,\sigma_{1})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}|\int_{0}^{t}(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))ds|^{p}
\\\leq C\mathbb{E}(\int_{0}^{T}|(A^{\varepsilon}_{t},f(A^{\varepsilon},B^{\varepsilon}))|ds)^{p}
\\\leq C\mathbb{E}(\int_{0}^{T}\|A^{\varepsilon}_{t}\|\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{p}
\\\leq C\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|\int_{0}^{T}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{p}
\\= C \mathbb{E}[(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{p})\cdot(\int_{0}^{T}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{p}]
\\\leq \eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta)\mathbb{E}(\int_{0}^{T}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{2p}
\\= \eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta)\mathbb{E}(\int_{0}^{T}\|f(A^{\varepsilon},B^{\varepsilon})\|ds)^{2p}
\\\leq\eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta,T)\mathbb{E}\int_{0}^{T}\|f(A^{\varepsilon},B^{\varepsilon})\|^{2p}ds
\\\leq\eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta,T)(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}\|^{2p}ds+\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}\|^{2p}ds)+C(p,\eta,T)

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(p)(\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p})
\\+2\eta\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}\|^{2p}+C(p,\eta,T)(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}\|^{2p}ds+\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}\|^{2p}ds)+C(p,\eta,T,\sigma_{1}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(1+\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p}
\\~~~~~~+\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}\|^{2p}ds+\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}\|^{2p}ds),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(1+\|A^{\varepsilon}_{x}(0)\|^{2p}+\|A^{\varepsilon}_{t}(0)\|^{2p}+\|A^{\varepsilon}(0)\|_{L^{4}(I)}^{4p}
+\|A^{\varepsilon}(0)\|_{L^{6}(I)}^{6p}+\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}\|^{2p}ds),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}\|^{2p}ds)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}\|^{2p}=\frac{2p}{\varepsilon}\|B^{\varepsilon}\|^{2p-2}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})dt
\\~~~~~~~~~~+\frac{p}{\varepsilon}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}dt
+\frac{2p(p-1)}{\varepsilon}\|B^{\varepsilon}\|^{2p-4}(B^{\varepsilon},\sigma_{2}dW_{2})^{2}
+\frac{2p}{\sqrt{\varepsilon}}\|B^{\varepsilon}\|^{2p-2}(B^{\varepsilon},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}(t)\|^{2p}
\\=\|B^{\varepsilon}(0)\|^{2p}
+\frac{2p}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})ds
\\~~~+\frac{p}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}ds
+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-4}(B^{\varepsilon},\sigma_{2}dW_{2})^{2}
+\frac{2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(B^{\varepsilon},\sigma_{2}dW_{2})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(\mathcal{L}(B^{\varepsilon})+\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon})ds
\\~~~~~~~+\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}ds
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-4}(B^{\varepsilon},\sigma_{2}dW_{2})^{2}
\\=\mathbb{E}\|B^{\varepsilon}(0)\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))ds
\\~~~~~~~+\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}ds
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}ds
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
=\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
\\~~~~~~~~~~~~~~~~~~~~~+\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
\\\leq \frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))
\\= \frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2})
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-(g(A^{\varepsilon},B^{\varepsilon})+g(A^{\varepsilon},0),B^{\varepsilon}))
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\\leq\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2})
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon},0)\|\|B^{\varepsilon}\|
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\\leq\frac{-2p\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}L_{g}\|B^{\varepsilon}\|^{2}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(g(A^{\varepsilon},0),B^{\varepsilon}))

\\=\frac{-2p(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(g(A^{\varepsilon},0),B^{\varepsilon}))
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(g(A^{\varepsilon},0),B^{\varepsilon}))
\\\leq \frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|g(A^{\varepsilon},0)\|\|B^{\varepsilon}\|

\\\leq \frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}C(\|A^{\varepsilon}\|+1)\|B^{\varepsilon}\|

\\= \frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-1}C(\|A^{\varepsilon}\|+1)

\\= \frac{C}{\varepsilon}(\mathbb{E}\|B^{\varepsilon}\|^{2p-1}\|A^{\varepsilon}\|+\mathbb{E}\|B^{\varepsilon}\|^{2p-1})

\\\leq\frac{\frac{p}{2}(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon},

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{2p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}(-\|B^{\varepsilon}_{x}\|^{2}-\|B^{\varepsilon}\|_{L^{4}}^{4}-(g(A^{\varepsilon},B^{\varepsilon}),B^{\varepsilon}))

\\\leq\frac{-2p(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{\frac{p}{2}(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}
,
\\
\\\frac{p}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-2}\|\sigma_{2}\|^{2}
+\frac{2p(p-1)}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}\|^{2}
\\\leq \frac{\frac{p}{2}(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\leq\frac{-p(\lambda-L_{g})}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{C(p)}{\varepsilon}\mathbb{E}\|A^{\varepsilon}\|^{2p}+\frac{C(p)}{\varepsilon}
\\~~~~~~~~~~~~~~~~~=\frac{-p\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}\|^{2p}
+\frac{C(p)}{\varepsilon}(\mathbb{E}\|A^{\varepsilon}\|^{2p}+1)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\\
\leq \mathbb{E}\|B^{\varepsilon}(0)\|^{2p}e^{-\frac{p\alpha}{\varepsilon} t}+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}(\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}+1)ds
\\
\leq \|B_{0}\|^{2p}e^{-\frac{p\alpha}{\varepsilon} t}+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}(\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}+1)ds
\\
\leq \|B_{0}\|^{2p}e^{-\frac{p\alpha}{\varepsilon} t}+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}ds+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}ds
\\
\leq C(\|B_{0}\|^{2p}+1)+\frac{C(p)}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}\mathbb{E}\|A^{\varepsilon}(s)\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}

\\
\leq C(\|B_{0}\|^{2p}+1)+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon} (t-s)}[1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\mathbb{E}\int_{0}^{s}\|B^{\varepsilon}(\tau)\|^{2p}d\tau]ds

\\
= C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}e^{-\frac{p\alpha}{\varepsilon}(t-s)}\int_{0}^{s}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p}d\tau ds

\\
\leq C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{0}^{s}e^{-\frac{p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p}d\tau ds
\\= C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{p\alpha}{\varepsilon}(t-s)}\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} ds d\tau
\\=C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+\frac{C}{\varepsilon}\int_{0}^{t}\int_{\tau}^{t}e^{-\frac{p\alpha}{\varepsilon}(t-s)}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau
\\= C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+C\int_{0}^{t}\int_{0}^{\frac{t-\tau}{\varepsilon}}e^{-p\alpha s}ds\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau
\\= C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+C\int_{0}^{t}\frac{1}{p\alpha}(1-e^{-\frac{p\alpha}{\varepsilon}(t-\tau)})\cdot\mathbb{E}\|B^{\varepsilon}(\tau)\|^{2p} d\tau

\\\leq C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p})
+C \int_{0}^{t}\mathbb{E}\|B^{\varepsilon} (\tau)\|^{2p} d\tau

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}\mathbb{E}\|B^{\varepsilon}(t)\|^{2p}
\leq  C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}(\|A^{\varepsilon}_{x}(t)\|^{2p}+\|A^{\varepsilon}_{t}(t)\|^{2p}+\|A^{\varepsilon}(t)\|_{L^{4}(I)}^{4p}+\|A^{\varepsilon}(t)\|_{L^{6}(I)}^{6p})
\\
\leq  C(1+\|A_{0}\|_{H^{1}}^{2p}+\|A_{1}\|^{2p}+\|A_{0}\|_{L^{4}(I)}^{4p}+\|A_{0}\|_{L^{6}(I)}^{6p}+\|B_{0}\|^{2p}).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2}
=(-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+
\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2})dt
+\frac{2}{\sqrt{\varepsilon}}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\end{eqnarray*}
then,
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
d\|B^{\varepsilon}_{x}\|^{2p}=p\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+
\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}dt
\\~~~~~~~~~~~~~~+\frac{2p(p-1)}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2p-4}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})^{2}+\frac{ 2p}{\sqrt{\varepsilon}}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2}),
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}=\|B^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+
\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon})+g(A^{\varepsilon},B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
\\~~~~~~~~~~~~~~~~~~+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})^{2}+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(-B^{\varepsilon}_{xx},\mathcal{G}(B^{\varepsilon}))\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}
+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+
\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
\\~~~+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})^{2}+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
-\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{2}{\varepsilon}(-B^{\varepsilon}_{xx},g(A^{\varepsilon},B^{\varepsilon}))
\\\leq -\frac{2}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{1}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
\\= -\frac{1}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{1}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
+\frac{2p(p-1)}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-4}\|\sigma_{2}\sqrt{Q_{2}}B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\|B^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{1}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds
+\frac{pC(\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}(\rho\|B^{\varepsilon}_{x}\|^{2p-2}+C(p,\rho))\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})

\\=\|B^{\varepsilon}_{x}(0)\|^{2p}
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{-\frac{1}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon}\|B^{\varepsilon}_{xx}\|^{2}\big\}ds+\frac{C(p,\rho,\sigma_{2},Q_{2})}{\varepsilon}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+p\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}ds
+\frac{ 2p}{\sqrt{\varepsilon}}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-B^{\varepsilon}_{xx},\sigma_{2}dW_{2})

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\|B^{\varepsilon}_{x}\|^{2p-2}\big\{\frac{1}{\varepsilon}\|g(A^{\varepsilon},B^{\varepsilon})\|^{2}
+\frac{1}{\varepsilon}\|\sigma_{2}\|_{Q_{2}}^{2}\big\}
\\\leq \frac{L_{g}}{2}\frac{1}{\varepsilon}\|B^{\varepsilon}_{x}\|^{2p}+\frac{C}{\varepsilon}(\|A^{\varepsilon}\|^{2p}+\|B^{\varepsilon}\|^{2p}
+1)

,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
~~~\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}
\\\leq\mathbb{E}\|B^{\varepsilon}_{x}(0)\|^{2p}
+p\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-\frac{1}{\varepsilon}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon})\|B^{\varepsilon}_{xx}\|^{2}ds
+\frac{C}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{xx}\|^{2}ds
\\~~~+\frac{L_{g}}{2}\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)

.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq
\|B_{0}\|_{H^{1}(I)}^{2p}+p\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}(-\frac{1}{\varepsilon}+\frac{\rho C(\sigma_{2},Q_{2})}{\varepsilon})\|B^{\varepsilon}_{xx}\|^{2}ds

\\~~~+\frac{L_{g}}{2}\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)
.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
-1+\rho C(\sigma_{2},Q_{2})<-\frac{1}{2},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}

\\\leq
\|B_{0}\|_{H^{1}(I)}^{2p}-\frac{p}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p-2}\|B^{\varepsilon}_{xx}\|^{2}ds

\\~~~+\frac{L_{g}}{2}\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)

\\\leq
\|B_{0}\|_{H^{1}(I)}^{2p}-\frac{p\lambda}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds

\\~~~+\frac{L_{g}}{2}\frac{p}{\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)

\\=
\|B_{0}\|_{H^{1}(I)}^{2p}-\frac{p(\lambda- L_{g})}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds

+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)
\\\leq-\frac{p(\lambda- L_{g})}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds

+\frac{C}{\varepsilon}\mathbb{E}(\int_{0}^{t}\|A^{\varepsilon}\|^{2p}ds+\int_{0}^{t}\|B^{\varepsilon}\|^{2p}ds+1)

,

\end{array}
\end{array}
\end{eqnarray*}
due to (\ref{24}) and (\ref{25}), we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|B^{\varepsilon}_{x}(t)\|^{2p}
\leq-\frac{p(\lambda- L_{g})}{2\varepsilon}\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds

+\frac{C}{\varepsilon}

,

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{t}\|B^{\varepsilon}_{x}\|^{2p}ds
\leq\int_{0}^{t}e^{-\frac{p\alpha}{2\varepsilon} (t-s)}\frac{C}{\varepsilon}ds
\leq C
,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|B^{\varepsilon}_{x}\|^{2p}dt
\leq  C.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{t\in[0,T]}\|\bar{A}(t)\|_{H^{1}(I)}^{2}\leq C,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}(t+h)-A^{\varepsilon}(t)\|^{2p}\leq C(p,T) h ^{2p}
\end{array}
\end{array}
\end{eqnarray}
for any $t\in [0,T],h>0.$
\end{proposition}
\begin{proof}
Since
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|A^{\varepsilon}(t+h)-A^{\varepsilon}(t)\|^{2p}
\\=\mathbb{E}\|\int_{t}^{t+h}A^{\varepsilon}_{s}(s)ds\|^{2p}
\\\leq \mathbb{E}(\int_{t}^{t+h}\|A^{\varepsilon}_{s}(s)\|ds)^{2p}
\\\leq \mathbb{E}h^{2p-1}(\int_{t}^{t+h}\|A^{\varepsilon}_{s}(s)\|^{2p}ds)
\\\leq C(p,T) h ^{2p},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{B}^{\varepsilon}(t)=B^{\varepsilon}(k\delta)+\frac{1}{\varepsilon}\int_{k\delta}^{t}[\mathcal{L}\hat{B}^{\varepsilon}(s)+
\mathcal{G}(\hat{B}^{\varepsilon}(s))+g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}(s))]ds
\\~~~~~~~~~~+\frac{1}{\sqrt{\varepsilon}}\int_{k\delta}^{t}\sigma_{2}dW_{2}(s)
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{A}^{\varepsilon}(t)=G^{\prime}(t)A_{0}+G(t)A_{1}+\int_{0}^{t}G(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))+f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon}(s))]ds
\\~~~~~~~~~~+\int_{0}^{t}G(t-s)\sigma_{1}dW_{1}(s)
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
d\hat{A}^{\varepsilon}_{t}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+f(A^{\varepsilon}(t(\delta)),\hat{B}^{\varepsilon})]ds+\sigma_{1}dW_{1}
\\d\hat{B}^{\varepsilon}=\frac{1}{\varepsilon}[\mathcal{L}(\hat{B}^{\varepsilon})+\mathcal{G}(\hat{B}^{\varepsilon})+g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon})]dt+\frac{1}{\sqrt{\varepsilon}}\sigma_{2}dW_{2}
\\\hat{A}^{\varepsilon}(0,t)=0=\hat{A}^{\varepsilon}(1,t)
\\\hat{B}^{\varepsilon}(0,t)=0=\hat{B}^{\varepsilon}(1,t)
\\\hat{A}^{\varepsilon}(x,0)=A_{0}(x),
\\\hat{A}^{\varepsilon}_{t}(x,0)=A_{1}(x)
\\\hat{B}^{\varepsilon}(x,k\delta)=B^{\varepsilon}(x,k\delta)
\end{array}
\right.
\end{array}
\begin{array}{lll}
{\rm{in}}~Q\\
{\rm{in}}~I\times(k\delta,\min\{(k+1)\delta,T\})\\
{\rm{in}}~(0,T)\\
{\rm{in}}~(k\delta,\min\{(k+1)\delta,T\})\\
{\rm{in}}~I\\
{\rm{in}}~I\\
{\rm{in}}~I.
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{t\in[0,T]}\|\hat{A}^{\varepsilon}(t)\|_{H^{1}(I)}^{2}\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\sup\limits_{t\in[0,T]}\|\hat{B}^{\varepsilon}(t)\|_{H^{1}(I)}^{2}\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}_{xx}\|^{2}dt
\leq C_{1},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{B}^{\varepsilon}_{xx}\|^{2}dt
\leq C_{1}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{A}^{\varepsilon}(t)\|^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{B}^{\varepsilon}(t)\|^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\sup\limits_{t\in[0,T]}\mathbb{E}\|\hat{A}^{\varepsilon}(t)\|_{H^{1}(I)}^{2p}
\leq  C_{2},
\\
\sup\limits_{\varepsilon\in (0,1)}\mathbb{E}\int_{0}^{T}\|\hat{B}^{\varepsilon}(t)\|_{H^{1}(I)}^{2p}dt
\leq  C_{2},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\sup\limits_{0\leq t\leq T}\mathbb{E}\|B^{\varepsilon}(t)-\hat{B}^{\varepsilon}(t)\| ^{2p}\leq C\frac{\delta^{2p+1}}{\varepsilon},
\\\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\hat{A}^{\varepsilon}_{t}(t)\| ^{2p}\leq
C\delta^{2p}+C\frac{\delta^{2p+1}}{\varepsilon},
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
d(B^{\varepsilon}-\hat{B}^{\varepsilon})=\frac{1}{\varepsilon}[\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon})]dt
\\(B^{\varepsilon}-\hat{B}^{\varepsilon})(0,t)=0=(B^{\varepsilon}-\hat{B}^{\varepsilon})(1,t)
\\(B^{\varepsilon}-\hat{B}^{\varepsilon})(x,0)=0
\end{array}
\right.
\end{array}
\begin{array}{lll}
{\rm{in}}~I\times(k\delta,\min\{(k+1)\delta,T)\\
{\rm{in}}~(k\delta,\min\{(k+1)\delta,T)\\
{\rm{in}}~I.
\end{array}
\end{equation}
\par
For $t\in [0,T]$ with $t\in [k\delta,(k+1)\delta),$ applying It\^{o} formula to (\ref{4})
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=2\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\frac{1}{\varepsilon}[\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon})])ds
\\=\frac{2}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{L}(B^{\varepsilon}-\hat{B}^{\varepsilon})
+\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}))ds
\\=-\frac{2}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}ds
\\+\frac{2}{\varepsilon}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}))ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=-\frac{2}{\varepsilon}\mathbb{E}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}ds
\\+\frac{2}{\varepsilon}\mathbb{E}\int_{k\delta}^{t}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(s)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}))ds

,
\end{array}
\end{array}
\end{eqnarray*}
this implies that
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\=-\frac{2}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}
\\+\frac{2}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})
+g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}))

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
(B^{\varepsilon}-\hat{B}^{\varepsilon},\mathcal{G}(B^{\varepsilon})-\mathcal{G}(\hat{B}^{\varepsilon})\leq 0,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\\leq-\frac{2}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}
\\+\frac{2}{\varepsilon}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p-2}((B^{\varepsilon}-\hat{B}^{\varepsilon}),
g(A^{\varepsilon},B^{\varepsilon})-g(A^{\varepsilon}(k\delta),\hat{B}^{\varepsilon}))

\\\leq-\frac{2}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})_{x}\| ^{2}
+\frac{2L_{g}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2}
\\~~~+\frac{2L_{g}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\|
\| A^{\varepsilon}-A^{\varepsilon}(k\delta)\|

\\\leq-\frac{2\lambda}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{2L_{g}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
\\~~~+\frac{2L_{g}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-2}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\|
\| A^{\varepsilon}-A^{\varepsilon}(k\delta)\|

\\=-\frac{2\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{2L_{g}}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p-1}\| A^{\varepsilon}-A^{\varepsilon}(k\delta)\|
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}

\\\leq-\frac{2\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}-A^{\varepsilon}(k\delta)\| ^{2p}
\\=-\frac{\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C}{\varepsilon}\mathbb{E}\|A^{\varepsilon}-A^{\varepsilon}(k\delta)\| ^{2p}

,
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}

\frac{d}{dt}\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\leq-\frac{\alpha}{\varepsilon}\mathbb{E}\|B^{\varepsilon}-\hat{B}^{\varepsilon}\| ^{2p}
+\frac{C}{\varepsilon}\delta^{2p},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\|(B^{\varepsilon}-\hat{B}^{\varepsilon})(t)\| ^{2p}
\\\leq\int_{k\delta}^{t}e^{-\frac{\alpha}{\varepsilon}(t-s)}\frac{C}{\varepsilon}\delta^{2p}ds
\\=\frac{C}{\varepsilon}\delta^{2p}\int_{k\delta}^{t}e^{-\frac{\alpha}{\varepsilon}(t-s)}ds
\\=C\frac{\delta^{2p+1}}{\varepsilon}
.
\end{array}
\end{array}
\begin{array}{l}
\left\{
\begin{array}{llll}
dA^{\varepsilon}_{t}=[\mathcal{L}(A^{\varepsilon})+\mathcal{F}(A^{\varepsilon})+f(A^{\varepsilon}, B^{\varepsilon})]dt+\sigma_{1}dW_{1},

\\
d\hat{A}^{\varepsilon}_{t}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+f(A(t(\delta)),\hat{B}^{\varepsilon})]dt+\sigma_{1}dW_{1}

.
\end{array}
\right.
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\hat{A}^{\varepsilon}_{t}(t)\| ^{2p}
\\\leq CT^{2p-1}\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A(s))-\mathcal{F}(A^{\varepsilon}(s(\delta)))
+f(A^{\varepsilon}(s), B^{\varepsilon}(s))-f(A(s(\delta)),\hat{B}^{\varepsilon}(s))\|^{2p}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(A^{\varepsilon}(s(\delta)))\|^{2p}ds
\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})]^{2p}ds
\\= C\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{2p}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})^{2p}ds

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{4p}ds)^{\frac{1}{2}}\cdot(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2})^{4p}ds)^{\frac{1}{2}}
\\\leq C(p,T)(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{4p}ds)^{\frac{1}{2}}
\\\leq C\delta^{2p},

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|f(A^{\varepsilon}(s), B^{\varepsilon}(s))-f(A(s(\delta)),\hat{B}^{\varepsilon}(s))\|^{2p}ds
\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|+\|B^{\varepsilon}(s)-\hat{B}^{\varepsilon}(s)\|]^{2p}ds
\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s)-A^{\varepsilon}(s(\delta))\|^{2p}+\|B^{\varepsilon}(s)-\hat{B}^{\varepsilon}(s)\|^{2p}]ds
\\\leq C\delta^{2p}+C\frac{\delta^{2p+1}}{\varepsilon}.

\end{array}
\end{array}
\end{eqnarray*}
thus, we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\hat{A}^{\varepsilon}_{t}(t)\| ^{2p}\leq
C\delta^{2p}+C\frac{\delta^{2p+1}}{\varepsilon}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p}+\mathbb{E}\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p}
\\\leq C(\varepsilon^{p}+\varepsilon^{p-\frac{1}{4}}+\varepsilon^{\frac{1}{4}}+\varepsilon^{p-\frac{1}{2}})\varepsilon^{-\frac{1}{8}}
+C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}}.
\end{array}
\end{array}
\end{eqnarray*}
\end{lemma}
\begin{proof}
Noting $\hat{A}^{\varepsilon},\bar{A}$ satisfy
\begin{equation*}
\begin{array}{l}
\left\{
\begin{array}{llll}
d\hat{A}^{\varepsilon}_{t}=[\mathcal{L}(\hat{A}^{\varepsilon})+\mathcal{F}(A^{\varepsilon}(t(\delta)))+f(A^{\varepsilon}(t(\delta)),\hat{B}^{\varepsilon})]dt+\sigma_{1}dW_{1}
\\
d\bar{A}_{t}=[\mathcal{L}(\bar{A})+\mathcal{F}(\bar{A})+\bar{f}(\bar{A})]dt+\sigma_{1}dW_{1}
.
\end{array}
\right.
\end{array}
\begin{array}{l}
\begin{array}{llll}
\hat{A}^{\varepsilon}(t)-\bar{A}(t)
\\=\int_{0}^{t}G(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))
+f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon}(s))-\bar{f}(\bar{A})(s)]ds
\\=\int_{0}^{t}G(t-s)[\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))]ds
+\int_{0}^{t}G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon}(s))-\bar{f}(\bar{A})(s)]ds
\\\triangleq J_{1}+J_{2}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{1}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{1t}(t)\| ^{2p}
\\\leq CT^{2p-1}\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))
\|^{2p}ds
\\\leq C\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(\bar{A}(s))
\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{1}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{1t}(t)\| ^{2p}
\\\leq C(\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\|^{2p}ds
\\~~~+\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(\hat{A}^{\varepsilon}(s))\|^{2p}ds
\\~~~+\mathbb{E}\int_{0}^{T}\|\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))\|^{2p}ds)
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\|^{2p} ds

\\\leq C\mathbb{E}\int_{0}^{T}[\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ]^{2p}ds

\\= C\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{2p}(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{2p}ds

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s(\delta))-A^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s(\delta))\|_{H^{1}}^{2}+\|A^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{4p}ds)^{\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s(\delta)))-\mathcal{F}(A^{\varepsilon}(s))\|^{2p} ds

\leq C\delta^{2p}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(\hat{A}^{\varepsilon}(s))\|^{2p}ds

\\\leq C(\mathbb{E}\int_{0}^{T}\|A^{\varepsilon}(s)-\hat{A}^{\varepsilon}(s)\|^{4p}ds)^{\frac{1}{2}}(\mathbb{E}\int_{0}^{T}(\|A^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}) ^{4p}ds)^{\frac{1}{2}}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(A^{\varepsilon}(s))-\mathcal{F}(\hat{A}^{\varepsilon}(s))\|^{2p}ds

\leq (C\delta^{4p}+\frac{C}{\varepsilon}\delta^{4p+1})^{\frac{1}{2}}

\leq C\delta^{2p}+\frac{C}{\sqrt{\varepsilon}}\delta^{2p+\frac{1}{2}}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T}\|\mathcal{F}(\hat{A}^{\varepsilon}(s))-\mathcal{F}(\bar{A}(s))\|^{2p}ds

\\\leq C\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\bar{A}(s)\|_{H^{1}}^{2})^{2p} ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\tau_{n}^{\varepsilon}=\inf\{t>0~:~\|\hat{A}^{\varepsilon}(t)\|_{H^{1}}^{2}+\|\bar{A}(t)\|_{H^{1}}^{2}>n\}
\end{array}
\end{array}
\end{eqnarray*}
for any $n\geq 1,$ and $\varepsilon>0.$
\par
We have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}(\|\hat{A}^{\varepsilon}(s)\|_{H^{1}}^{2}+\|\bar{A}(s)\|_{H^{1}}^{2})^{2p} ds

\\\leq Cn^{2p}\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{2p}\mathbb{E}\int_{0}^{T}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\= Cn^{2p}\int_{0}^{T}\mathbb{E}\|\hat{A}^{\varepsilon}(s)-\bar{A}(s)\|^{2p}ds

\\\leq Cn^{2p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
J_{2}
\\=\int_{0}^{t}G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(\bar{A}(s))]ds

\\=\int_{0}^{t}G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}G(t-s)[\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))]ds
\\~~~+\int_{0}^{t}G(t-s)[\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))]ds

\\\triangleq J_{21}+J_{22}+J_{23},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\|_{H^{1}} ^{2}+\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\| ^{2}
\leq C(\frac{\varepsilon}{\delta}+\delta).
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\| _{H^{1}}^{2p}+\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\| ^{2p}
\\=\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]ds\| _{H^{1}} ^{2p}
\\~~~+\mathbb{E}\sup\limits_{0\leq t\leq T}\|\int_{0}^{t}G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]ds\| ^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|G(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]\| _{H^{1}} ds )^{2p}
\\~~~+\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|G_{t}(t-s)[f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))]\|ds )^{2p}

\\\leq\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))\| ds )^{2p}
\\~~~+\mathbb{E}\sup\limits_{0\leq t\leq T}(\int_{0}^{t}\|f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))\|ds )^{2p}

\\\leq C\mathbb{E}(\int_{0}^{T}\|f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))\|ds )^{2p}

\\\leq C\mathbb{E}[(\int_{0}^{T}1ds)^{2p-1}\cdot\int_{0}^{T}\|f(A^{\varepsilon}(s(\delta)),\hat{B}^{\varepsilon})-\bar{f}(A^{\varepsilon}(s))\|^{2p}ds]
\\\leq C(p,T)

,
\end{array}
\end{array}
\end{eqnarray*}
thus, it holds that
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\|_{H^{1}} ^{2p}
\\\leq (\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\|_{H^{1}} ^{2(2p-1)})^{\frac{1}{2}}(\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\|_{H^{1}} ^{2})^{\frac{1}{2}}
\\\leq C(p,T)(\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta})

\end{array}
\end{array}
\end{eqnarray*}
and
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\| ^{2p}
\\\leq (\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\|  ^{2(2p-1)})^{\frac{1}{2}}(\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\| ^{2})^{\frac{1}{2}}
\\\leq C(p,T)(\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta})

,
\end{array}
\end{array}
\end{eqnarray*}
thus, we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{21}\|_{H^{1}} ^{2p}+\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{21})_{t}\| ^{2p}
\leq C(p,T)(\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta})

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|J_{22}\|_{H^{1}} ^{2p}+\mathbb{E}\sup\limits_{0\leq t\leq T}\|(J_{24})_{t}\| ^{2p}
\\\leq T^{2p-1}\mathbb{E}\int_{0}^{T}\|\bar{f}(A^{\varepsilon}(s))-\bar{f}(\hat{A}^{\varepsilon}(s))\| ^{2p}ds

\\\leq C\delta^{2p}+C\frac{\delta^{2p+1}}{\varepsilon}

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|J_{23}\|_{H^{1}} ^{2p}+\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|(J_{25})_{t}\| ^{2p}
\\\leq T^{2p-1}\mathbb{E}\int_{0}^{T\wedge \tau_{n}^{\varepsilon}}\|\bar{f}(\hat{A}^{\varepsilon}(s))-\bar{f}(\bar{A}(s))\| ^{2p}ds

\\\leq C\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds

.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|(\hat{A}^{\varepsilon}(t)-\bar{A}(t))_{t}\| ^{2p}
\\\leq
C\delta^{2p}+C\delta^{2p}+\frac{C}{\sqrt{\varepsilon}}\delta^{2p+\frac{1}{2}}+Cn^{2p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds

\\
+C(\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta})+C\delta^{2p}+C\frac{\delta^{2p+1}}{\varepsilon}+C\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds
\\\leq
C(\delta^{2p}+\frac{\delta^{2p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta}+\frac{\delta^{2p+1}}{\varepsilon})
+Cn^{4p}\int_{0}^{T}\mathbb{E}\sup\limits_{0\leq r\leq s\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(r)-\bar{A}(r)\|^{2p}ds.

\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T\wedge \tau_{n}^{\varepsilon}}\|(\hat{A}^{\varepsilon}(t)-\bar{A}(t))_{t}\| ^{2p}
\leq
C(\delta^{2p}+\frac{\delta^{2p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta}+\frac{\delta^{2p+1}}{\varepsilon})e^{Cn^{4p}}
,

\end{array}
\end{array}
\end{eqnarray*}
this implies that
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p}\cdot 1_{\{T\leq\tau_{n}^{\varepsilon}\}})
+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p}\cdot 1_{\{T\leq\tau_{n}^{\varepsilon}\}})
\\
\leq
C(\delta^{2p}+\frac{\delta^{2p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta}+\frac{\delta^{2p+1}}{\varepsilon})e^{Cn^{4p}}
.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p}\cdot 1_{\{T>\tau_{n}^{\varepsilon}\}})
\\\leq
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{4p})^{\frac{1}{2}}\mathbb{E}(1_{\{T>\tau_{n}^{\varepsilon}\}})^{\frac{1}{2}}
\\\leq \frac{C}{\sqrt{n}},
\end{array}
\end{array}
\end{eqnarray*}
and
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p}\cdot 1_{\{T\leq\tau_{n}^{\varepsilon}\}})
\\\leq
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\|^{4p})^{\frac{1}{2}}\mathbb{E}(1_{\{T>\tau_{n}^{\varepsilon}\}})^{\frac{1}{2}}
\\\leq \frac{C}{\sqrt{n}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p})
+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p})
\\\leq
C(\delta^{2p}+\frac{\delta^{2p+\frac{1}{2}}}{\sqrt{\varepsilon}}+\sqrt{\frac{\varepsilon}{\delta}}+\sqrt{\delta}+\frac{\delta^{2p+1}}{\varepsilon})e^{Cn^{4p}}
+\frac{C}{\sqrt{n}},
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p})
+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p})
\\\leq
C(\varepsilon^{p}+\varepsilon^{p-\frac{1}{4}}+\varepsilon^{\frac{1}{4}}+\varepsilon^{\frac{1}{4}}+\varepsilon^{p-\frac{1}{2}})\varepsilon^{-\frac{1}{8}}
+\frac{C}{\sqrt[8p]{-\frac{1}{8C}\ln \varepsilon}}

\\=C(\varepsilon^{p}+\varepsilon^{p-\frac{1}{4}}+\varepsilon^{\frac{1}{4}}+\varepsilon^{p-\frac{1}{2}})\varepsilon^{-\frac{1}{8}}
+C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\hat{A}^{\varepsilon}(t)\|_{H^{1}} ^{2p}
+\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\hat{A}^{\varepsilon}_{t}(t)\| ^{2p}
\leq
C\varepsilon^{p}+C\varepsilon^{p-\frac{1}{2}},
\end{array}
\end{array}
\end{eqnarray*}
if $p>\frac{5}{8},$ we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}(t)-\bar{A}(t)\|_{H^{1}} ^{2p})
+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|\hat{A}^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p})
\leq C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}},
\end{array}
\end{array}
\end{eqnarray*}
thus, we have
\begin{eqnarray*}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p})
\leq C(\frac{1}{-\ln \varepsilon})^{\frac{1}{8p}}.
\end{array}
\end{array}
\begin{array}{l}
\begin{array}{llll}
\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{2p})+\mathbb{E}(\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{2p})
\\\leq
(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{\frac{5}{4}+\kappa})^{\frac{2p}{\frac{5}{4}+\kappa}}(\mathbb{E}1)^{1-\frac{2p}{\frac{5}{4}+\kappa}}
\\~~~+(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{\frac{5}{4}+\kappa})^{\frac{2p}{\frac{5}{4}+\kappa}}(\mathbb{E}1)^{1-\frac{2p}{\frac{5}{4}+\kappa}}
\\
=C(p,\kappa)[(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}(t)-\bar{A}(t)\| ^{\frac{5}{4}+\kappa})^{\frac{2p}{\frac{5}{4}+\kappa}}+(\mathbb{E}\sup\limits_{0\leq t\leq T}\|A^{\varepsilon}_{t}(t)-\bar{A}_{t}(t)\| ^{\frac{5}{4}+\kappa})^{\frac{2p}{\frac{5}{4}+\kappa}}]

\\\leq C(p,\kappa)[(\frac{1}{-\ln \varepsilon})^{\frac{1}{4(\frac{5}{4}+\kappa)}}]^{\frac{2p}{\frac{5}{4}+\kappa}}

\\= C(p,\kappa)(\frac{1}{-\ln \varepsilon})^{\frac{8p}{(5+4\kappa)^{2}}}

.
\end{array}
